Learning Modality-Invariant Representations for Speech and Images

In this paper, we explore the unsupervised learning of a semantic embedding space for co-occurring sensory inputs. Specifically, we focus on the task of learning a semantic vector space for both spoken and handwritten digits using the TIDIGITs and MNIST datasets. Current techniques encode image and audio/textual inputs directly to semantic embeddings. In contrast, our technique maps an input to the mean and log variance vectors of a diagonal Gaussian from which sample semantic embeddings are drawn. In addition to encouraging semantic similarity between co-occurring inputs,our loss function includes a regularization term borrowed from variational autoencoders (VAEs) which drives the posterior distributions over embeddings to be unit Gaussian. We can use this regularization term to filter out modality information while preserving semantic information. We speculate this technique may be more broadly applicable to other areas of cross-modality/domain information retrieval and transfer learning.

==> figures/network.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.75, every node/.style={scale=0.75}]
    \node (inpi) [input] {Image ($\inp{\img}{i}$)};
    \node (inpa) [input, below of=inpi] {Audio ($\inp{\aud}{j}$)};
    \node (image) [hidden, right of=inpi, xshift=1.5cm] {Image Encoder ($\mu_\img, \log \sigma_\img^2$)};
    \node (audio) [hidden, right of=inpa, xshift=1.5cm] {Audio Encoder ($\mu_\aud, \log \sigma_\aud^2$)};
    \node (paramsi) [latent, right of=image, xshift=2cm] {Posterior ($\post{\img}{i}$)};
    \node (paramsa) [latent, right of=audio, xshift=2cm] {Posterior ($\post{\aud}{j}$)};
    \node (samplei) [hidden, right of=paramsi, xshift=1cm] {Sample};
    \node (samplea) [hidden, right of=paramsa, xshift=1cm] {Sample};
    \node (embeddingi) [latent, right of=samplei, xshift=1.25cm] {Embeddings ($\enc{\img}{i}$)};
    \node (embeddinga) [latent, right of=samplea, xshift=1.25cm] {Embeddings ($\enc{\aud}{j}$)};

    \node (dot) [hidden, right of=embeddinga, xshift=2cm, yshift=1cm] {$\text{sim}(\cdot)$ (dot product)};
    \node (similarity) [output, right of=dot, xshift=1.5cm] {Similarity Score};

    \draw [arrow] (inpi) -- (image);
    \draw [arrow] (inpa) -- (audio);
    \draw [arrow] (image) -- (paramsi);
    \draw [arrow] (audio) -- (paramsa);
    \draw [arrow] (paramsi) -- (samplei);
    \draw [arrow] (paramsa) -- (samplea);
    \draw [arrow] (samplei) -- (embeddingi);
    \draw [arrow] (samplea) -- (embeddinga);
    \draw [arrow] (embeddingi) -- (dot);
    \draw [arrow] (embeddinga) -- (dot);
    \draw [arrow] (dot) -- (similarity);
\end{tikzpicture}

% \centering
% \subfloat[The first task, predicting the
%           class (i.e. digit) to which the input data belongs from the latent embedding
%           during training.]{
%     \begin{tikzpicture}[node distance=2cm, scale=0.6, every node/.style={scale=0.6}]
%       \node (inp) [input] {Input Data};
%       \node (or) [right of=inp] {OR};
%       \node (image) [hidden, above of=or] {Image Encoder};
%       \node (audio) [hidden, below of=or] {Audio Encoder};
%       \node (params) [latent, right of=or, xshift=1cm] {Parameterization ($\mu$, $\log \sigma^2$)};
%       \node (sample) [hidden, right of=params, xshift=2cm] {Sample $N(\mu, \sigma^2I)$};
%       \node (embedding) [latent, right of=sample, xshift=2cm] {Sampled Embeddings ($z$)};
%       \node (disc) [hidden, right of=embedding, yshift=-2cm] {Discrim.};
%       \node (decoder) [hidden, right of=embedding, yshift=2cm] {Decoder};
%       \node (mode) [output, right of=disc, xshift=1cm] {Mode};
%       \node (class) [output, right of=decoder, xshift=1cm] {Class};

%       \draw [line] (image) -- (or);
%       \draw [line] (audio) -- (or);
%       \draw [arrow] (inp) -- (image);
%       \draw [arrow] (inp) -- (audio);
%       \draw [arrow] (image) -- (params);
%       \draw [arrow] (audio) -- (params);
%       \draw [arrow] (params) -- (sample);
%       \draw [arrow] (sample) -- (embedding);
%       \draw [arrow] (embedding) -- (disc);
%       \draw [arrow] (embedding) -- (decoder);
%       \draw [arrow] (disc) -- (mode);
%       \draw [arrow] (decoder) -- (class);
%     \end{tikzpicture}
% }

% \subfloat[The second task, feeding input for both modes and determining
%           whether or not they were drawn from the same latent class.]{
% }


